CrowdCC: Jointly Benchmarking Corruption Robustness and Deployment Quantization in Crowd Counting

Crowd-counting models deployed on edge devices face two challenges: inputs are degraded along the capture and transmission pipeline, while models are often quantized to satisfy resource constraints of the edge. Yet corruption robustness and deployment quantization are typically evaluated separately. We introduce CrowdCC, a controlled benchmark that jointly evaluates these effects across 23 deployment-motivated corruptions at three severity levels, four crowd-counting datasets, and 26 models. We evaluate TensorRT engines at FP32, FP16, and post-training INT8 precision on an A100 GPU, alongside throughput and energy measurements on corresponding Jetson Orin~NX configurations. The corruptions span six families, with head annotations adjusted when geometry or visibility changes. Our results show that capture-chain corruptions consistently cause the largest degradation across evaluated models, while crowd density affects absolute and relative errors differently. Accuracy on clean images does not reliably predict performance on the corresponding corrupted images. INT8 changes corruption robustness more than FP16, without a consistent direction, and does not consistently improve latency or energy efficiency. INT8 inference efficiency is strongly associated with reformat overhead in the compiled engine, with slowdowns also observed under limited INT8 coverage. Precision changes corrupted-error rankings and robustness--cost frontiers, highlighting the need to consider corruption robustness and deployment cost jointly when selecting models and precision. The code is available at https://github.com/Tulane-Computer-Architecture-Systems/CrowdCC-Release.

==> components/supplement/figures/coverage-risk-heatmap.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[x=1cm,y=1cm]
\fill[worsecol!29!white] (0.000,0.000) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-0.120) {73.4};
\fill[worsecol!73!white] (0.000,-0.240) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-0.360) {23.8};
\fill[worsecol!94!white] (0.000,-0.480) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-0.600) {0.2};
\fill[worsecol!9!white] (0.000,-0.720) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-0.840) {96.3};
\fill[worsecol!86!white] (0.000,-0.960) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-1.080) {9.1};
\fill[worsecol!14!white] (0.000,-1.200) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-1.320) {91.4};
\fill[worsecol!32!white] (0.000,-1.440) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-1.560) {70.0};
\fill[worsecol!6!white] (0.000,-1.680) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-1.800) {100};
\fill[worsecol!40!white] (0.000,-1.920) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-2.040) {61.5};
\fill[worsecol!10!white] (0.000,-2.160) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-2.280) {95.2};
\fill[worsecol!6!white] (0.000,-2.400) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-2.520) {100};
\fill[worsecol!6!white] (0.000,-2.640) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-2.760) {100};
\fill[worsecol!6!white] (0.000,-2.880) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-3.000) {100};
\fill[worsecol!6!white] (0.000,-3.120) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-3.240) {99.9};
\fill[worsecol!6!white] (0.000,-3.360) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-3.480) {100};
\fill[worsecol!23!white] (0.000,-3.600) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-3.720) {80.6};
\fill[worsecol!36!white] (0.000,-3.840) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-3.960) {66.0};
\fill[worsecol!6!white] (0.000,-4.080) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-4.200) {99.9};
\fill[worsecol!8!white] (0.000,-4.320) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-4.440) {98.2};
\fill[worsecol!6!white] (0.000,-4.560) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-4.680) {100};
\fill[worsecol!6!white] (0.000,-4.800) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-4.920) {100};
\fill[worsecol!6!white] (0.000,-5.040) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-5.160) {100};
\fill[worsecol!6!white] (0.000,-5.280) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-5.400) {100};
\fill[worsecol!6!white] (0.000,-5.520) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-5.640) {100};
\fill[worsecol!6!white] (0.000,-5.760) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-5.880) {100};
\fill[worsecol!6!white] (0.000,-6.000) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (0.511,-6.120) {100};
\fill[worsecol!94!white] (1.022,0.000) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-0.120) {0.0};
\fill[worsecol!89!white] (1.022,-0.240) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-0.360) {5.9};
\fill[worsecol!55!white] (1.022,-0.480) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-0.600) {44.2};
\fill[worsecol!7!white] (1.022,-0.720) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-0.840) {98.1};
\fill[worsecol!7!white] (1.022,-0.960) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-1.080) {97.7};
\fill[worsecol!7!white] (1.022,-1.200) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-1.320) {97.7};
\fill[worsecol!58!white] (1.022,-1.440) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-1.560) {40.0};
\fill[worsecol!17!white] (1.022,-1.680) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-1.800) {87.0};
\fill[worsecol!17!white] (1.022,-1.920) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-2.040) {86.5};
\fill[worsecol!8!white] (1.022,-2.160) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-2.280) {96.2};
\fill[worsecol!10!white] (1.022,-2.400) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-2.520) {94.1};
\fill[worsecol!10!white] (1.022,-2.640) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-2.760) {94.2};
\fill[worsecol!16!white] (1.022,-2.880) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-3.000) {88.0};
\fill[worsecol!40!white] (1.022,-3.120) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-3.240) {60.2};
\fill[worsecol!13!white] (1.022,-3.360) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-3.480) {90.9};
\fill[worsecol!24!white] (1.022,-3.600) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-3.720) {78.6};
\fill[worsecol!39!white] (1.022,-3.840) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-3.960) {62.1};
\fill[worsecol!45!white] (1.022,-4.080) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-4.200) {55.6};
\fill[worsecol!9!white] (1.022,-4.320) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-4.440) {96.0};
\fill[worsecol!6!white] (1.022,-4.560) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-4.680) {98.5};
\fill[worsecol!14!white] (1.022,-4.800) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-4.920) {89.7};
\fill[worsecol!16!white] (1.022,-5.040) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-5.160) {88.2};
\fill[worsecol!14!white] (1.022,-5.280) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-5.400) {89.5};
\fill[worsecol!14!white] (1.022,-5.520) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-5.640) {89.5};
\fill[worsecol!14!white] (1.022,-5.760) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-5.880) {89.5};
\fill[worsecol!6!white] (1.022,-6.000) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (1.533,-6.120) {99.0};
\fill[worsecol!14!white] (2.044,0.000) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-0.120) {0.6};
\fill[worsecol!94!white] (2.044,-0.240) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-0.360) {200};
\fill[worsecol!84!white] (2.044,-0.480) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-0.600) {109};
\fill[worsecol!34!white] (2.044,-0.720) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-0.840) {4.6};
\fill[worsecol!36!white] (2.044,-0.960) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-1.080) {5.0};
\fill[worsecol!38!white] (2.044,-1.200) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-1.320) {5.9};
\fill[worsecol!45!white] (2.044,-1.440) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-1.560) {9.7};
\fill[worsecol!6!white] (2.044,-1.680) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-1.800) {0.0};
\fill[worsecol!27!white] (2.044,-1.920) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-2.040) {2.5};
\fill[worsecol!27!white] (2.044,-2.160) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-2.280) {2.6};
\fill[worsecol!44!white] (2.044,-2.400) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-2.520) {8.8};
\fill[worsecol!44!white] (2.044,-2.640) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-2.760) {8.8};
\fill[worsecol!6!white] (2.044,-2.880) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-3.000) {0.0};
\fill[worsecol!8!white] (2.044,-3.120) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-3.240) {0.2};
\fill[worsecol!6!white] (2.044,-3.360) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-3.480) {0.0};
\fill[worsecol!18!white] (2.044,-3.600) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-3.720) {1.0};
\fill[worsecol!9!white] (2.044,-3.840) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-3.960) {0.2};
\fill[worsecol!7!white] (2.044,-4.080) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-4.200) {0.1};
\fill[worsecol!7!white] (2.044,-4.320) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-4.440) {0.1};
\fill[worsecol!7!white] (2.044,-4.560) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-4.680) {0.1};
\fill[worsecol!6!white] (2.044,-4.800) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-4.920) {0.0};
\fill[worsecol!6!white] (2.044,-5.040) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-5.160) {0.0};
\fill[worsecol!6!white] (2.044,-5.280) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-5.400) {0.0};
\fill[worsecol!6!white] (2.044,-5.520) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-5.640) {0.0};
\fill[worsecol!6!white] (2.044,-5.760) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-5.880) {0.0};
\fill[worsecol!6!white] (2.044,-6.000) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (2.555,-6.120) {0.0};
\fill[worsecol!22!white] (3.066,0.000) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-0.120) {0.91};
\fill[worsecol!41!white] (3.066,-0.240) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-0.360) {0.80};
\fill[worsecol!16!white] (3.066,-0.480) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-0.600) {0.94};
\fill[worsecol!15!white] (3.066,-0.720) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-0.840) {0.95};
\fill[worsecol!11!white] (3.066,-0.960) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-1.080) {0.97};
\fill[worsecol!11!white] (3.066,-1.200) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-1.320) {0.97};
\fill[worsecol!94!white] (3.066,-1.440) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-1.560) {0.49};
\fill[worsecol!8!white] (3.066,-1.680) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-1.800) {0.99};
\fill[worsecol!70!white] (3.066,-1.920) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-2.040) {0.63};
\fill[worsecol!58!white] (3.066,-2.160) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-2.280) {0.70};
\fill[worsecol!16!white] (3.066,-2.400) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-2.520) {0.94};
\fill[worsecol!16!white] (3.066,-2.640) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-2.760) {0.94};
\fill[worsecol!11!white] (3.066,-2.880) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-3.000) {0.97};
\fill[worsecol!15!white] (3.066,-3.120) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-3.240) {0.95};
\fill[worsecol!9!white] (3.066,-3.360) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-3.480) {0.98};
\fill[worsecol!51!white] (3.066,-3.600) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-3.720) {0.74};
\fill[worsecol!15!white] (3.066,-3.840) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-3.960) {0.95};
\fill[worsecol!18!white] (3.066,-4.080) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-4.200) {0.93};
\fill[worsecol!20!white] (3.066,-4.320) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-4.440) {0.92};
\fill[worsecol!6!white] (3.066,-4.560) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-4.680) {1.00};
\fill[worsecol!22!white] (3.066,-4.800) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-4.920) {0.91};
\fill[worsecol!20!white] (3.066,-5.040) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-5.160) {0.92};
\fill[worsecol!20!white] (3.066,-5.280) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-5.400) {0.92};
\fill[worsecol!20!white] (3.066,-5.520) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-5.640) {0.92};
\fill[worsecol!20!white] (3.066,-5.760) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-5.880) {0.92};
\fill[worsecol!13!white] (3.066,-6.000) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (3.577,-6.120) {0.96};
\fill[worsecol!94!white] (4.088,0.000) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-0.120) {0.72};
\fill[worsecol!85!white] (4.088,-0.240) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-0.360) {0.87};
\fill[worsecol!80!white] (4.088,-0.480) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-0.600) {0.97};
\fill[worsecol!79!white] (4.088,-0.720) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-0.840) {0.98};
\fill[worsecol!76!white] (4.088,-0.960) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-1.080) {1.04};
\fill[worsecol!73!white] (4.088,-1.200) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-1.320) {1.08};
\fill[worsecol!73!white] (4.088,-1.440) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-1.560) {1.08};
\fill[worsecol!70!white] (4.088,-1.680) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-1.800) {1.14};
\fill[worsecol!70!white] (4.088,-1.920) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-2.040) {1.14};
\fill[worsecol!67!white] (4.088,-2.160) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-2.280) {1.19};
\fill[worsecol!67!white] (4.088,-2.400) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-2.520) {1.20};
\fill[worsecol!66!white] (4.088,-2.640) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-2.760) {1.21};
\fill[worsecol!59!white] (4.088,-2.880) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-3.000) {1.34};
\fill[worsecol!58!white] (4.088,-3.120) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-3.240) {1.35};
\fill[worsecol!57!white] (4.088,-3.360) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-3.480) {1.36};
\fill[worsecol!56!white] (4.088,-3.600) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-3.720) {1.39};
\fill[worsecol!53!white] (4.088,-3.840) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-3.960) {1.44};
\fill[worsecol!41!white] (4.088,-4.080) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-4.200) {1.65};
\fill[worsecol!40!white] (4.088,-4.320) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-4.440) {1.67};
\fill[worsecol!31!white] (4.088,-4.560) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-4.680) {1.82};
\fill[worsecol!24!white] (4.088,-4.800) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-4.920) {1.94};
\fill[worsecol!23!white] (4.088,-5.040) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-5.160) {1.97};
\fill[worsecol!22!white] (4.088,-5.280) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-5.400) {1.98};
\fill[worsecol!22!white] (4.088,-5.520) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-5.640) {1.98};
\fill[worsecol!21!white] (4.088,-5.760) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-5.880) {1.99};
\fill[worsecol!6!white] (4.088,-6.000) rectangle ++(1.022,-0.240);
\node[font=\fontsize{6}{7}\selectfont] at (4.599,-6.120) {2.26};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-0.120) {MCNN\,\textcolor{worsecol}{$\bullet$}};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-0.120) {\texttt{R2}};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-0.360) {FFNet-MobileNetV3\,\textcolor{worsecol}{$\bullet$}};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-0.360) {\texttt{R1} \texttt{R2} \texttt{R5}};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-0.600) {FFNet-ConvNeXt-T\,\textcolor{worsecol}{$\bullet$}};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-0.600) {\texttt{R1} \texttt{R2} \texttt{R5}};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-0.840) {ZIP-Small\,\textcolor{worsecol}{$\bullet$}};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-0.840) {\texttt{R3}};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-1.080) {CCTrans-Weak};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-1.080) {\texttt{R5}};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-1.320) {CCTrans-Full};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-1.320) {--};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-1.560) {ZIP-Pico};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-1.560) {\texttt{R2} \texttt{R4}};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-1.800) {MPCount};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-1.800) {--};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-2.040) {ZIP-Nano};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-2.040) {\texttt{R4}};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-2.280) {MobileCount};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-2.280) {--};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-2.520) {Transcrowd-Token};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-2.520) {--};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-2.760) {Transcrowd-GAP};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-2.760) {--};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-3.000) {PET};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-3.000) {--};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-3.240) {STEERER-HRNet};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-3.240) {--};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-3.480) {Gramformer};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-3.480) {--};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-3.720) {ZIP-Tiny};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-3.720) {--};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-3.960) {FIDTM};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-3.960) {--};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-4.200) {STEERER-VGG19};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-4.200) {--};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-4.440) {APGCC};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-4.440) {--};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-4.680) {CCST};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-4.680) {--};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-4.920) {P2PNet};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-4.920) {--};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-5.160) {CSRNet};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-5.160) {--};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-5.400) {DM-Count};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-5.400) {--};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-5.640) {GCHF};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-5.640) {--};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-5.880) {CHF};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-5.880) {--};
\node[anchor=east, font=\fontsize{6}{7}\selectfont] at (-0.16,-6.120) {CLIP-EBC-RN50};
\node[anchor=west, font=\fontsize{6}{7}\selectfont] at (5.210,-6.120) {--};
\node[anchor=south, font=\fontsize{6}{7}\selectfont, align=center, text width=1.022cm] at (0.511,0.06) {INT8 MACs (\%)};
\node[anchor=south, font=\fontsize{6}{7}\selectfont, align=center, text width=1.022cm] at (1.533,0.06) {32-aligned GEMM (\%)};
\node[anchor=south, font=\fontsize{6}{7}\selectfont, align=center, text width=1.022cm] at (2.555,0.06) {reformats / GMAC};
\node[anchor=south, font=\fontsize{6}{7}\selectfont, align=center, text width=1.022cm] at (3.577,0.06) {GPU / engine time};
\node[anchor=south, font=\fontsize{6}{7}\selectfont, align=center, text width=1.022cm] at (4.599,0.06) {INT8 speedup ($\times$)};
\node[anchor=south west, font=\fontsize{6}{7}\selectfont] at (5.210,0.06) {risk labels};
\end{tikzpicture}
\caption{\textbf{INT8 coverage and engine diagnostics.}
Models are ordered by INT8 speedup relative to FP16, with
\textcolor{worsecol}{$\bullet$} marking INT8 slowdowns.
Darker shading indicates greater structural risk; R1--R5 are defined in the text.}
\label{fig:coverage-risk}
\end{figure}


==> components/supplement/figures/redundancy-matrix.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[x=1cm,y=1cm]
\fill[fp32col!100!white] (0.000,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!27!white] (0.255,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!12!white] (0.510,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!19!white] (0.764,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!29!white] (1.019,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!30!white] (1.274,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!8!white] (1.529,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!16!white] (1.783,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!27!white] (2.038,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!39!white] (2.293,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!2!white] (2.548,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!13!white] (2.803,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!17!white] (3.057,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!36!white] (3.312,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!21!white] (3.567,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!17!white] (3.822,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!22!white] (4.077,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!16!white] (4.331,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!17!white] (4.586,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!30!white] (4.841,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!28!white] (5.096,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!31!white] (5.350,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!35!white] (5.605,0.000) rectangle ++(0.255,-0.255);
\fill[fp32col!27!white] (0.000,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (0.255,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (0.510,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!31!white] (0.764,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!51!white] (1.019,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!40!white] (1.274,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!27!white] (1.529,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!38!white] (1.783,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!31!white] (2.038,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!40!white] (2.293,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!47!white] (2.548,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!29!white] (2.803,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!44!white] (3.057,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!54!white] (3.312,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!61!white] (3.567,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!53!white] (3.822,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!62!white] (4.077,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!66!white] (4.331,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!49!white] (4.586,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!57!white] (4.841,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!44!white] (5.096,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!69!white] (5.350,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!51!white] (5.605,-0.255) rectangle ++(0.255,-0.255);
\fill[fp32col!12!white] (0.000,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (0.255,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (0.510,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!43!white] (0.764,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!45!white] (1.019,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!48!white] (1.274,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!0!white] (1.529,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!29!white] (1.783,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!9!white] (2.038,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!18!white] (2.293,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!21!white] (2.548,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!8!white] (2.803,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!11!white] (3.057,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!19!white] (3.312,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!25!white] (3.567,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!15!white] (3.822,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!32!white] (4.077,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!27!white] (4.331,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!19!white] (4.586,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!28!white] (4.841,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!22!white] (5.096,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!29!white] (5.350,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!20!white] (5.605,-0.510) rectangle ++(0.255,-0.255);
\fill[fp32col!19!white] (0.000,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!31!white] (0.255,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!43!white] (0.510,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (0.764,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!61!white] (1.019,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!64!white] (1.274,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!20!white] (1.529,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!44!white] (1.783,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!22!white] (2.038,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!36!white] (2.293,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!29!white] (2.548,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!25!white] (2.803,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!28!white] (3.057,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!17!white] (3.312,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!25!white] (3.567,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!19!white] (3.822,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!24!white] (4.077,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!19!white] (4.331,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!31!white] (4.586,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!44!white] (4.841,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!43!white] (5.096,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!32!white] (5.350,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!40!white] (5.605,-0.764) rectangle ++(0.255,-0.255);
\fill[fp32col!29!white] (0.000,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!51!white] (0.255,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!45!white] (0.510,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!61!white] (0.764,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (1.019,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!64!white] (1.274,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!35!white] (1.529,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!53!white] (1.783,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!41!white] (2.038,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!57!white] (2.293,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!60!white] (2.548,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!48!white] (2.803,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!57!white] (3.057,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (3.312,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (3.567,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!56!white] (3.822,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!57!white] (4.077,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!58!white] (4.331,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!63!white] (4.586,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!65!white] (4.841,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!63!white] (5.096,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!56!white] (5.350,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!54!white] (5.605,-1.019) rectangle ++(0.255,-0.255);
\fill[fp32col!30!white] (0.000,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!40!white] (0.255,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!48!white] (0.510,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!64!white] (0.764,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!64!white] (1.019,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (1.274,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!26!white] (1.529,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!59!white] (1.783,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!48!white] (2.038,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!64!white] (2.293,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!31!white] (2.548,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!20!white] (2.803,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!43!white] (3.057,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!50!white] (3.312,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!42!white] (3.567,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!40!white] (3.822,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!44!white] (4.077,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!44!white] (4.331,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!40!white] (4.586,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!62!white] (4.841,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!64!white] (5.096,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!53!white] (5.350,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!59!white] (5.605,-1.274) rectangle ++(0.255,-0.255);
\fill[fp32col!8!white] (0.000,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!27!white] (0.255,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!0!white] (0.510,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!20!white] (0.764,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!35!white] (1.019,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!26!white] (1.274,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (1.529,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!64!white] (1.783,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!27!white] (2.038,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!37!white] (2.293,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!51!white] (2.548,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!53!white] (2.803,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (3.057,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!35!white] (3.312,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!45!white] (3.567,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!40!white] (3.822,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!51!white] (4.077,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!43!white] (4.331,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!57!white] (4.586,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!73!white] (4.841,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!72!white] (5.096,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (5.350,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!55!white] (5.605,-1.529) rectangle ++(0.255,-0.255);
\fill[fp32col!16!white] (0.000,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!38!white] (0.255,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!29!white] (0.510,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!44!white] (0.764,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!53!white] (1.019,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!59!white] (1.274,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!64!white] (1.529,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (1.783,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!47!white] (2.038,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!54!white] (2.293,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!38!white] (2.548,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!38!white] (2.803,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (3.057,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!50!white] (3.312,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!50!white] (3.567,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!44!white] (3.822,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!57!white] (4.077,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!48!white] (4.331,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!43!white] (4.586,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!68!white] (4.841,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!71!white] (5.096,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (5.350,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!57!white] (5.605,-1.783) rectangle ++(0.255,-0.255);
\fill[fp32col!27!white] (0.000,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!31!white] (0.255,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!9!white] (0.510,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!22!white] (0.764,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!41!white] (1.019,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!48!white] (1.274,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!27!white] (1.529,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!47!white] (1.783,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (2.038,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!73!white] (2.293,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!43!white] (2.548,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!51!white] (2.803,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!68!white] (3.057,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!63!white] (3.312,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (3.567,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!73!white] (3.822,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (4.077,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!49!white] (4.331,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!33!white] (4.586,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!43!white] (4.841,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!50!white] (5.096,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!42!white] (5.350,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!47!white] (5.605,-2.038) rectangle ++(0.255,-0.255);
\fill[fp32col!39!white] (0.000,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!40!white] (0.255,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!18!white] (0.510,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!36!white] (0.764,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!57!white] (1.019,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!64!white] (1.274,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!37!white] (1.529,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!54!white] (1.783,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!73!white] (2.038,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (2.293,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!42!white] (2.548,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!41!white] (2.803,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!62!white] (3.057,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!76!white] (3.312,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!60!white] (3.567,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!73!white] (3.822,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!66!white] (4.077,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!70!white] (4.331,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!57!white] (4.586,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!64!white] (4.841,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!66!white] (5.096,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!64!white] (5.350,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!65!white] (5.605,-2.293) rectangle ++(0.255,-0.255);
\fill[fp32col!2!white] (0.000,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!47!white] (0.255,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!21!white] (0.510,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!29!white] (0.764,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!60!white] (1.019,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!31!white] (1.274,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!51!white] (1.529,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!38!white] (1.783,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!43!white] (2.038,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!42!white] (2.293,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (2.548,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!74!white] (2.803,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!70!white] (3.057,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!53!white] (3.312,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (3.567,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!67!white] (3.822,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!60!white] (4.077,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!66!white] (4.331,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!70!white] (4.586,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!60!white] (4.841,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!56!white] (5.096,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!51!white] (5.350,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!48!white] (5.605,-2.548) rectangle ++(0.255,-0.255);
\fill[fp32col!13!white] (0.000,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!29!white] (0.255,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!8!white] (0.510,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!25!white] (0.764,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!48!white] (1.019,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!20!white] (1.274,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!53!white] (1.529,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!38!white] (1.783,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!51!white] (2.038,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!41!white] (2.293,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!74!white] (2.548,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (2.803,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!80!white] (3.057,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!43!white] (3.312,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!44!white] (3.567,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!59!white] (3.822,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!50!white] (4.077,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!45!white] (4.331,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!58!white] (4.586,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!55!white] (4.841,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!60!white] (5.096,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!46!white] (5.350,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!48!white] (5.605,-2.803) rectangle ++(0.255,-0.255);
\fill[fp32col!17!white] (0.000,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!44!white] (0.255,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!11!white] (0.510,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!28!white] (0.764,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!57!white] (1.019,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!43!white] (1.274,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (1.529,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (1.783,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!68!white] (2.038,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!62!white] (2.293,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!70!white] (2.548,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!80!white] (2.803,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (3.057,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!65!white] (3.312,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!67!white] (3.567,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!73!white] (3.822,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!62!white] (4.077,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!61!white] (4.331,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!65!white] (4.586,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!69!white] (4.841,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!73!white] (5.096,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!66!white] (5.350,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!70!white] (5.605,-3.057) rectangle ++(0.255,-0.255);
\fill[fp32col!36!white] (0.000,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!54!white] (0.255,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!19!white] (0.510,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!17!white] (0.764,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (1.019,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!50!white] (1.274,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!35!white] (1.529,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!50!white] (1.783,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!63!white] (2.038,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!76!white] (2.293,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!53!white] (2.548,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!43!white] (2.803,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!65!white] (3.057,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (3.312,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!82!white] (3.567,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!76!white] (3.822,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!74!white] (4.077,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!75!white] (4.331,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!60!white] (4.586,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!64!white] (4.841,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!61!white] (5.096,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!72!white] (5.350,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!63!white] (5.605,-3.312) rectangle ++(0.255,-0.255);
\fill[fp32col!21!white] (0.000,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!61!white] (0.255,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!25!white] (0.510,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!25!white] (0.764,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (1.019,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!42!white] (1.274,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!45!white] (1.529,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!50!white] (1.783,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (2.038,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!60!white] (2.293,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (2.548,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!44!white] (2.803,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!67!white] (3.057,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!82!white] (3.312,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (3.567,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!75!white] (3.822,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!82!white] (4.077,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!74!white] (4.331,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!67!white] (4.586,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!70!white] (4.841,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!64!white] (5.096,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!79!white] (5.350,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!66!white] (5.605,-3.567) rectangle ++(0.255,-0.255);
\fill[fp32col!17!white] (0.000,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!53!white] (0.255,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!15!white] (0.510,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!19!white] (0.764,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!56!white] (1.019,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!40!white] (1.274,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!40!white] (1.529,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!44!white] (1.783,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!73!white] (2.038,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!73!white] (2.293,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!67!white] (2.548,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!59!white] (2.803,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!73!white] (3.057,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!76!white] (3.312,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!75!white] (3.567,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (3.822,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!78!white] (4.077,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!77!white] (4.331,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!58!white] (4.586,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!55!white] (4.841,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!56!white] (5.096,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!61!white] (5.350,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (5.605,-3.822) rectangle ++(0.255,-0.255);
\fill[fp32col!22!white] (0.000,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!62!white] (0.255,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!32!white] (0.510,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!24!white] (0.764,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!57!white] (1.019,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!44!white] (1.274,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!51!white] (1.529,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!57!white] (1.783,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (2.038,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!66!white] (2.293,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!60!white] (2.548,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!50!white] (2.803,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!62!white] (3.057,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!74!white] (3.312,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!82!white] (3.567,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!78!white] (3.822,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (4.077,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!84!white] (4.331,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!74!white] (4.586,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!73!white] (4.841,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!69!white] (5.096,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!72!white] (5.350,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!60!white] (5.605,-4.077) rectangle ++(0.255,-0.255);
\fill[fp32col!16!white] (0.000,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!66!white] (0.255,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!27!white] (0.510,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!19!white] (0.764,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!58!white] (1.019,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!44!white] (1.274,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!43!white] (1.529,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!48!white] (1.783,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!49!white] (2.038,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!70!white] (2.293,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!66!white] (2.548,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!45!white] (2.803,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!61!white] (3.057,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!75!white] (3.312,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!74!white] (3.567,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!77!white] (3.822,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!84!white] (4.077,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (4.331,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!73!white] (4.586,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!69!white] (4.841,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!63!white] (5.096,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!75!white] (5.350,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!58!white] (5.605,-4.331) rectangle ++(0.255,-0.255);
\fill[fp32col!17!white] (0.000,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!49!white] (0.255,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!19!white] (0.510,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!31!white] (0.764,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!63!white] (1.019,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!40!white] (1.274,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!57!white] (1.529,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!43!white] (1.783,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!33!white] (2.038,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!57!white] (2.293,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!70!white] (2.548,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!58!white] (2.803,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!65!white] (3.057,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!60!white] (3.312,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!67!white] (3.567,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!58!white] (3.822,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!74!white] (4.077,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!73!white] (4.331,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (4.586,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!81!white] (4.841,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!74!white] (5.096,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!70!white] (5.350,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!63!white] (5.605,-4.586) rectangle ++(0.255,-0.255);
\fill[fp32col!30!white] (0.000,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!57!white] (0.255,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!28!white] (0.510,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!44!white] (0.764,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!65!white] (1.019,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!62!white] (1.274,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!73!white] (1.529,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!68!white] (1.783,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!43!white] (2.038,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!64!white] (2.293,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!60!white] (2.548,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!55!white] (2.803,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!69!white] (3.057,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!64!white] (3.312,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!70!white] (3.567,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!55!white] (3.822,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!73!white] (4.077,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!69!white] (4.331,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!81!white] (4.586,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (4.841,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!94!white] (5.096,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!81!white] (5.350,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!81!white] (5.605,-4.841) rectangle ++(0.255,-0.255);
\fill[fp32col!28!white] (0.000,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!44!white] (0.255,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!22!white] (0.510,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!43!white] (0.764,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!63!white] (1.019,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!64!white] (1.274,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!72!white] (1.529,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!71!white] (1.783,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!50!white] (2.038,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!66!white] (2.293,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!56!white] (2.548,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!60!white] (2.803,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!73!white] (3.057,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!61!white] (3.312,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!64!white] (3.567,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!56!white] (3.822,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!69!white] (4.077,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!63!white] (4.331,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!74!white] (4.586,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!94!white] (4.841,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (5.096,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!73!white] (5.350,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!77!white] (5.605,-5.096) rectangle ++(0.255,-0.255);
\fill[fp32col!31!white] (0.000,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!69!white] (0.255,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!29!white] (0.510,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!32!white] (0.764,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!56!white] (1.019,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!53!white] (1.274,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (1.529,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (1.783,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!42!white] (2.038,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!64!white] (2.293,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!51!white] (2.548,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!46!white] (2.803,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!66!white] (3.057,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!72!white] (3.312,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!79!white] (3.567,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!61!white] (3.822,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!72!white] (4.077,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!75!white] (4.331,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!70!white] (4.586,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!81!white] (4.841,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!73!white] (5.096,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (5.350,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!89!white] (5.605,-5.350) rectangle ++(0.255,-0.255);
\fill[fp32col!35!white] (0.000,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!51!white] (0.255,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!20!white] (0.510,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!40!white] (0.764,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!54!white] (1.019,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!59!white] (1.274,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!55!white] (1.529,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!57!white] (1.783,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!47!white] (2.038,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!65!white] (2.293,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!48!white] (2.548,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!48!white] (2.803,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!70!white] (3.057,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!63!white] (3.312,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!66!white] (3.567,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!52!white] (3.822,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!60!white] (4.077,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!58!white] (4.331,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!63!white] (4.586,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!81!white] (4.841,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!77!white] (5.096,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!89!white] (5.350,-5.605) rectangle ++(0.255,-0.255);
\fill[fp32col!100!white] (5.605,-5.605) rectangle ++(0.255,-0.255);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-0.127) {texture distractors};
\fill[grpE] (-0.120,-0.189) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-0.382) {crowd-like distractors};
\fill[grpE] (-0.120,-0.444) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-0.637) {object distractors};
\fill[grpE] (-0.120,-0.699) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-0.892) {foreground occlusion};
\fill[grpF] (-0.120,-0.954) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-1.147) {packet-loss concealment};
\fill[grpD] (-0.120,-1.209) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-1.401) {field-of-view loss};
\fill[grpF] (-0.120,-1.463) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-1.656) {rain streaks};
\fill[grpC] (-0.120,-1.718) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-1.911) {snow particles};
\fill[grpC] (-0.120,-1.973) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-2.166) {moir\'e aliasing};
\fill[grpD] (-0.120,-2.228) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-2.420) {head-spacing loss};
\fill[grpD] (-0.120,-2.482) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-2.675) {fixed-pattern noise};
\fill[grpA] (-0.120,-2.737) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-2.930) {Gaussian noise};
\fill[grpA] (-0.120,-2.992) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-3.185) {low light};
\fill[grpA] (-0.120,-3.247) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-3.440) {lens contamination};
\fill[grpB] (-0.120,-3.502) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-3.694) {viewpoint shift};
\fill[grpF] (-0.120,-3.756) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-3.949) {H.264 compression};
\fill[grpD] (-0.120,-4.011) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-4.204) {camera motion blur};
\fill[grpB] (-0.120,-4.266) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-4.459) {far-field defocus};
\fill[grpB] (-0.120,-4.521) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-4.713) {highlight clipping};
\fill[grpA] (-0.120,-4.775) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-4.968) {lens flare};
\fill[grpB] (-0.120,-5.030) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-5.223) {depth-aware haze};
\fill[grpC] (-0.120,-5.285) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-5.478) {vignetting};
\fill[grpA] (-0.120,-5.540) rectangle ++(0.075,0.124);
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.140,-5.733) {cast shadow};
\fill[grpC] (-0.120,-5.795) rectangle ++(0.075,0.124);
\fill[grpE] (0.090,0.040) rectangle ++(0.075,0.124);
\fill[grpE] (0.345,0.040) rectangle ++(0.075,0.124);
\fill[grpE] (0.600,0.040) rectangle ++(0.075,0.124);
\fill[grpF] (0.855,0.040) rectangle ++(0.075,0.124);
\fill[grpD] (1.110,0.040) rectangle ++(0.075,0.124);
\fill[grpF] (1.364,0.040) rectangle ++(0.075,0.124);
\fill[grpC] (1.619,0.040) rectangle ++(0.075,0.124);
\fill[grpC] (1.874,0.040) rectangle ++(0.075,0.124);
\fill[grpD] (2.129,0.040) rectangle ++(0.075,0.124);
\fill[grpD] (2.383,0.040) rectangle ++(0.075,0.124);
\fill[grpA] (2.638,0.040) rectangle ++(0.075,0.124);
\fill[grpA] (2.893,0.040) rectangle ++(0.075,0.124);
\fill[grpA] (3.148,0.040) rectangle ++(0.075,0.124);
\fill[grpB] (3.403,0.040) rectangle ++(0.075,0.124);
\fill[grpF] (3.657,0.040) rectangle ++(0.075,0.124);
\fill[grpD] (3.912,0.040) rectangle ++(0.075,0.124);
\fill[grpB] (4.167,0.040) rectangle ++(0.075,0.124);
\fill[grpB] (4.422,0.040) rectangle ++(0.075,0.124);
\fill[grpA] (4.676,0.040) rectangle ++(0.075,0.124);
\fill[grpB] (4.931,0.040) rectangle ++(0.075,0.124);
\fill[grpC] (5.186,0.040) rectangle ++(0.075,0.124);
\fill[grpA] (5.441,0.040) rectangle ++(0.075,0.124);
\fill[grpC] (5.696,0.040) rectangle ++(0.075,0.124);
\fill[fp32col!1!white] (0.000,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!4!white] (0.147,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!6!white] (0.293,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!9!white] (0.440,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!11!white] (0.586,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!14!white] (0.733,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!16!white] (0.879,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!19!white] (1.026,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!21!white] (1.172,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!24!white] (1.319,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!26!white] (1.465,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!29!white] (1.612,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!31!white] (1.758,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!34!white] (1.905,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!36!white] (2.051,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!39!white] (2.198,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!41!white] (2.344,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!44!white] (2.491,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!46!white] (2.637,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!49!white] (2.784,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!51!white] (2.930,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!54!white] (3.077,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!56!white] (3.223,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!59!white] (3.370,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!61!white] (3.516,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!64!white] (3.663,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!66!white] (3.809,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!69!white] (3.956,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!71!white] (4.102,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!74!white] (4.249,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!76!white] (4.395,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!79!white] (4.542,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!81!white] (4.688,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!84!white] (4.835,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!86!white] (4.981,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!89!white] (5.128,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!91!white] (5.274,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!94!white] (5.421,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!96!white] (5.567,-6.160) rectangle ++(0.147,-0.200);
\fill[fp32col!99!white] (5.714,-6.160) rectangle ++(0.147,-0.200);
\draw[rulecol] (0,-6.160) rectangle ++(5.860,-0.200);
\node[anchor=north west, font=\fontsize{6.5}{7.5}\selectfont] at (0.000,-6.390) {0};
\node[anchor=north, font=\fontsize{6.5}{7.5}\selectfont] at (2.930,-6.390) {0.5};
\node[anchor=north east, font=\fontsize{6.5}{7.5}\selectfont] at (5.860,-6.390) {1};
\node[anchor=east, font=\fontsize{6.5}{7.5}\selectfont] at (-0.100,-6.260) {$\rho$};
\end{tikzpicture}

\vspace{2pt}
{\fontsize{6}{7}\selectfont \textcolor{grpA}{$\blacksquare$}\,sensor \quad \textcolor{grpB}{$\blacksquare$}\,optics \quad \textcolor{grpC}{$\blacksquare$}\,environ \quad \textcolor{grpD}{$\blacksquare$}\,encoding \quad \textcolor{grpE}{$\blacksquare$}\,clutter \quad \textcolor{grpF}{$\blacksquare$}\,visibility}
\caption{\textbf{Corruption-response redundancy.}
Spearman correlations among FP32 corruption-response profiles, ordered by average-linkage clustering using $1-\rho$ as the distance.
Markers indicate corruption families. The median correlation is $0.52$; only lens flare and depth-aware haze exceed $\rho=0.90$ ($\rho=0.94$), with seven additional pairs in $[0.80,0.90)$.}
\label{fig:redundancy}
\end{figure}

